Analysis-Aware Defeaturing of Dirichlet Features

Feature removal from computational geometries, or defeaturing, is an integral part of industrial simulation pipelines. Defeaturing simplifies the otherwise costly or even impossible meshing process, speeds up the simulation, and lowers its memory footprint. Current defeaturing operators are often based on heuristic criteria and ignore the impact of the simplifications on the PDE solution. This work extends the mathematically rigorous framework developed by Buffa, Chanon, and V\'azquez (2022) to features subject to Dirichlet boundary conditions in Poisson problems. We derive a posteriori error estimators for negative features in the interior or on the boundary of the computational domain. The estimators' dependence on the feature size is explicit, and their evaluation only involves boundary integrals over the feature boundary. Numerical experiments in two and three dimensions showcase the validity and efficiency of the estimators.

==> tikz/boundary_features.tex <==
\begin{tikzpicture}
    \def\side{2.5} % Define the side length of the squares
    \def\spacing{3} % Define the spacing factor between squares
    \def\DiskRadius{0.4}
    \def\SquareS{0.6}
    \def\Angle{20}
    \def\TriangleBase{0.25}
    \def\NmnMarginFactor{0.25}
    
    
    % Draw five squares with space between them
    \foreach \i in {0,1,2} {
        \draw[thick, gray] (\i*\spacing,0) rectangle ++(\side,\side);
        \node at (\i*\spacing + 0.8*\side, 0.8*\side) {$\domain$};
    }

    % Disk boundary feature
    \draw[thick, blue1] (0.5*\side-\DiskRadius,\side) arc (180:360:\DiskRadius);
    \node[blue1] at (0.5*\side, 0.75 *\side) {$\defbd$};
    \node[red1] at (0.5*\side, 1.1 *\side) {$\defbd_0$};
    \draw[thick, red1] (0.5*\side-\DiskRadius,\side) -- (0.5*\side+\DiskRadius,\side);

    % \draw[thick, green1] (0.5*\side-\DiskRadius,\side) -- (0.5*\side-\DiskRadius-\NmnMarginFactor*\side,\side);
    % \draw[thick, green1] (0.5*\side-\DiskRadius,\side+0.1) -- (0.5*\side-\DiskRadius,\side-0.1);
    % \draw[thick, green1] (0.5*\side-\DiskRadius-\NmnMarginFactor*\side,\side+0.1) -- (0.5*\side-\DiskRadius-\NmnMarginFactor*\side,\side-0.1);
    % \draw[thick, green1] (0.5*\side+\DiskRadius,\side) -- (0.5*\side+\DiskRadius+\NmnMarginFactor*\side,\side);
    % \draw[thick, green1] (0.5*\side+\DiskRadius,\side+0.1) -- (0.5*\side+\DiskRadius,\side-0.1);
    % \draw[thick, green1] (0.5*\side+\DiskRadius+\NmnMarginFactor*\side,\side+0.1) -- (0.5*\side+\DiskRadius+\NmnMarginFactor*\side,\side-0.1);
    % \node[green1] at (0.5*\side - \DiskRadius - 0.5 * \NmnMarginFactor*\side, 1.1 *\side) {$\ell_N$};
    
    
    


    % Square boundary feature
    \draw[thick, blue1] (\spacing + 0.5*\side - \SquareS / 2, \side) -- (\spacing + 0.5*\side - \SquareS / 2, \side - \SquareS) -- (\spacing + 0.5*\side + \SquareS / 2, \side - \SquareS) -- (\spacing + 0.5*\side + \SquareS / 2, \side);
    \draw[thick, red1] (\spacing + 0.5*\side - \SquareS / 2, \side) -- (\spacing + 0.5*\side + \SquareS / 2, \side);
    \node[blue1] at (\spacing + 0.5*\side, 0.65 *\side) {$\defbd$};
    \node[red1] at (\spacing + 0.5*\side, 1.1 *\side) {$\defbd_0$}; 
    

    % Triangle boundary feature
    \draw[gray, dotted] (2 * \spacing + 0.5*\side, \side) -- ($(2 * \spacing + 0.5 * \side, \side) - (0, \TriangleBase / tan(\Angle)$);
    \draw[gray] ($(2 * \spacing + 0.5 * \side, \side) - (0, 0.3 * \TriangleBase / tan(\Angle)$) arc (90:90-1.3 * \Angle:0.4);
    \draw[thick, blue1] (2 * \spacing + 0.5*\side - \TriangleBase, \side) -- ($(2 * \spacing + 0.5 * \side, \side) - (0, \TriangleBase / tan(\Angle)$) -- (2 * \spacing + 0.5*\side + \TriangleBase, \side);
    

    \node[node font=\tiny] at (2 * \spacing + 0.5*\side + 0.45 * \TriangleBase, \side - 0.1) {$\alpha$};
    
    \draw[thick, red1] (2 *\spacing + 0.5*\side - \TriangleBase, \side) -- (2 * \spacing + 0.5*\side + \TriangleBase, \side);
    
    \node[blue1] at (2*\spacing + 0.5*\side - 0.25, 0.75 *\side) {$\defbd$};
    \node[red1] at (2*\spacing + 0.5*\side, 1.1 *\side) {$\defbd_0$};  
\end{tikzpicture}

==> tikz/features.tex <==
\begin{tikzpicture}
    \draw[thin, gray, dashed] (-4,0) rectangle (4, 4);
    \node[black] at (0, 2) {$\domain$};

    % internal feature
    \draw[very thick, gray] (2,2.5) circle [radius=0.75];
    \node[black] at (2,2.5) {$\feat^{(\mathrm{I})}$};
    \node[black] at (3.0, 2) {$\defbd^{(\mathrm{I})}$};


    % DN feature
    \draw[very thick, gray] (-1,0) arc[start angle=180, end angle=0, radius=0.75];
    \node[black] at (-0.25, 0.3) {$\feat^{(\mathrm{DN})}$};
    \node[black] at (0.8, 0.75) {$\defbd^{(\mathrm{DN})}$};
    \node[black] at (-0.25, -0.5) {$\simpbd^{(\mathrm{DN})}$};

    % Gamma D tilde
    \draw[very thick, green1] (-4, 1) -- (-4, 0) -- (-2, 0);
    \node[green1] at (-3, -0.5) {$\Tilde{\rmbd}_D$};

    % Gamma DD
    \draw[very thick, gray] (-4, 3) -- (-4, 4) -- (-3.5, 4);
    \draw[very thick, gray] (-2, 4) -- (4, 4) -- (4, 0) -- (2, 0);
    \node[anchor=east, black] at (5.5, 2) {$\rmbd_D^{(\mathrm{DD})}$};
    
    % Gamma DN tilde
    \draw[thick, blue1] (-2,-0.1) -- (-2,0.1);
    \draw[thick, blue1] (2,-0.1) -- (2,0.1);
    \draw[thick, blue1] (-1,-0.1) -- (-1,0.1);
    \draw[thick, blue1] (0.5,-0.1) -- (0.5,0.1);
    \draw[very thick, blue1] (-2, 0) -- (-1, 0);
    \draw[very thick, blue1] (0.5, 0) -- (2, 0);
    \node[blue1] at (1.5, -0.5) {$\rmbd_N^{(\mathrm{DN})}$};

    % Gamma N tilde
    \draw[thick, red1] (-4.1,1) -- (-3.9,1);
    \draw[thick, red1] (-4.1,3) -- (-3.9,3);
    \draw[very thick, red1] (-4, 1) -- (-4, 3);
    \node[red1, anchor=west] at (-5, 2) {$\Tilde{\rmbd}_N$};

    % DD feature
    \draw[very thick, gray] (-2,4) arc[start angle=0, end angle=-180, radius=0.75];
    \node[black] at (-2.75, 3.70) {$\feat^{(\mathrm{DD})}$};
    \node[black] at (-1.75, 3.2) {$\defbd^{(\mathrm{DD})}$};
    \node[black] at (-2.375, 4.5) {$\simpbd^{(\mathrm{DD})}$};
\end{tikzpicture}


==> tikz/internal_features2d.tex <==
\begin{tikzpicture}
    \def\side{2.25} % Define the side length of the squares
    \def\spacing{2.6} % Define the spacing factor between squares
    \def\pival{3.14159}
    \def\nvertices{5} % Number of star vertices
    \def\angle{360/\nvertices} % Angle between star points
    \def\outerr{0.5} % Outer radius of the star
    \def\innerr{0.25} % Inner radius of the star
    \def\CouterR{0.4} % Outer radius of the C-shape
    \def\CinnerR{0.05} % Inner radius of the C-shape
    \def\Lunit{0.07}
    
    
    % Draw five squares with space between them
    \foreach \i in {0,1,2,3,4} {
        \draw[thick, gray] (\i*\spacing,0) rectangle ++(\side,\side);
        \node at (\i*\spacing + 0.8*\side, 0.8*\side) {$\domain$};
        \node[blue1] at (\i*\spacing + 0.5*\side, 0.17*\side) {$\defbd$};
    }
    
    % Circle of circumference 1 in the first square
    \draw[thick, blue1] (0.5*\side,0.5*\side) circle (\side / 6);
    
    % Square of circumference 1 in the second square
    \draw[thick, blue1] (\spacing*1+0.5*\side - 0.25,0.5*\side - 0.25) rectangle (\spacing*1+0.5*\side + 0.25,0.5*\side + 0.25);
    
    % Star with five vertices in the third square
    \begin{scope}
        \foreach \i in {0,...,4} {
            \coordinate (S\i) at ($(\spacing*2+0.5*\side,0.5*\side) + (\i*\angle:\outerr)$);
            \coordinate (I\i) at ($(\spacing*2+0.5*\side,0.5*\side) + (\i*\angle + \angle/2:\innerr)$);
        }
        \draw[thick, blue1] (S0) -- (I0) \foreach \i in {1,...,4} { -- (S\i) -- (I\i) } -- cycle;
    \end{scope}
    
    % C-shape with rounded ends in the fourth square
    \begin{scope}
        \draw[thick, blue1] (\spacing*3+0.5*\side,0.5*\side + \CouterR + 2 * \CinnerR) arc (90:270:\CouterR + 2 * \CinnerR);
        \draw[thick, blue1] (\spacing*3+0.5*\side,0.5*\side+\CouterR) arc (90:270:\CouterR);
        \draw[thick, blue1] (\spacing*3+0.5*\side,0.5*\side-\CouterR-2*\CinnerR) arc (90:270:-\CinnerR);
        \draw[thick, blue1] (\spacing*3+0.5*\side,0.5*\side+\CouterR) arc (90:270:-\CinnerR);
    \end{scope}
    
    % L-shape in the fifth square
    \coordinate (L1) at ($(\spacing*4+0.5*\side,0.5*\side) + (4 * \Lunit, - 5 * \Lunit)$);
    \coordinate (L2) at ($(\spacing*4+0.5*\side,0.5*\side) + (4 * \Lunit, - 3 * \Lunit)$);
    \coordinate (L3) at ($(\spacing*4+0.5*\side,0.5*\side) + ( -\Lunit, - 3 * \Lunit)$);
    \coordinate (L4) at ($(\spacing*4+0.5*\side,0.5*\side) + ( -\Lunit,  5 * \Lunit)$);
    \coordinate (L5) at ($(\spacing*4+0.5*\side,0.5*\side) + ( -3 * \Lunit,  5 * \Lunit)$);
    \coordinate (L6) at ($(\spacing*4+0.5*\side,0.5*\side) + ( -3 * \Lunit,  -5 * \Lunit)$);

    \draw[thick, blue1] (L1) -- (L2) -- (L3) -- (L4) -- (L5) -- (L6) -- (L1);
\end{tikzpicture}
